Disaggregated LLM Inference in Space: A Communication Feasibility Study

Orbital data centers could enable large-scale AI inference, but efficiently serving a frontier language model to many users may require several compute satellites to cooperate over optical links. While disaggregated inference, which splits large language model (LLM) serving across machines, is well established in terrestrial data centers, its viability under the unique constraints of orbital deployments remains an open question. This article investigates how link capacity and satellite separation affect two types of disaggregated LLM serving, in both compact satellite formations and distributed constellations. Prefill-decode disaggregation (PDD) migrates a large KV cache once per request, while attention-FFN disaggregation (AFD) exchanges small activations at every mixture-of-experts layer for every generated token. The two respond to distance in different ways. PDD is limited mainly by link capacity and, with fast enough links, tolerates separations of up to a thousand kilometers. AFD is limited mainly by propagation delay, which accumulates layer by layer and forces attention and expert instances within about a kilometer of each other. Based on these results, we propose a hierarchical orbital inference architecture and provide network design guidelines for future orbital data centers, including the role of ground access latency.

==> figures/afd_capacity_distance.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble.
% Insert with \input{FILENAME.tex} inside a figure environment.
\begin{tikzpicture}
\definecolor{afdNavy}{HTML}{355070}
\definecolor{afdQwen}{HTML}{332288}
\definecolor{afdMini}{HTML}{CC6677}
\definecolor{afdKimi}{HTML}{44AA99}
\definecolor{afdNear}{HTML}{EAF2FB}
\definecolor{afdFar}{HTML}{F3F4F6}

\begin{loglogaxis}[
 width=.96\columnwidth,height=5.7cm,scale only axis=false,
 tick label style={font=\scriptsize},label style={font=\footnotesize},
 grid=major,grid style={black!10,thin},
 axis line style={black!65,thin},tick style={black!65},
 minor tick num=0,
 legend style={
   font=\tiny,
   draw=none,
   fill=white,
   fill opacity=.94,
   text opacity=1,
   inner xsep=2pt,
   inner ysep=1pt,
   row sep=-1pt,
   /tikz/every odd column/.append style={column sep=2pt}
 },
 legend cell align=left,
 line join=round,unbounded coords=jump,
 set layers=standard,
 xmin=.03,xmax=100,ymin=.01,ymax=1000,
 xlabel={Required ISL capacity (Tbps)},
 ylabel={Max. inter-satellite distance (km)},
 legend style={at={(0.02,0.98)},anchor=north west,
   font=\tiny,draw=none,fill=white,fill opacity=.94,text opacity=1,
   inner xsep=2pt,inner ysep=1pt,row sep=-1pt,
   /tikz/every odd column/.append style={column sep=2pt}},
]
\begin{pgfonlayer}{axis background}
 \fill[afdNear] (axis cs:.03,.1) rectangle (axis cs:100,.3);
 \fill[afdFar] (axis cs:.03,100) rectangle (axis cs:100,1000);
\end{pgfonlayer}
% Max distance: c * (budget/(2L) - 8*16*h*2 / bandwidth).
% Solid: 1 ms = 10% overhead at 100 tok/s/user (TPOT 10 ms).
% Dashed: 0.1 ms = 10% overhead at 1000 tok/s/user (TPOT 1 ms).
\addplot+[no marks,color=afdQwen,line width=1.3pt,domain=.03:100,samples=250]
 {max(0.001,299792.458*(.001/(2*94)-256*4096/(x*1e12)))};
\addlegendentry{Qwen3-235B-A22B}
\addplot+[no marks,color=afdQwen,line width=1.3pt,densely dashed,domain=.03:100,samples=250,forget plot]
 {max(0.001,299792.458*(.0001/(2*94)-256*4096/(x*1e12)))};
\addplot+[no marks,color=afdMini,line width=1.3pt,domain=.03:100,samples=250]
 {max(0.001,299792.458*(.001/(2*62)-256*3072/(x*1e12)))};
\addlegendentry{MiniMax-M2.5}
\addplot+[no marks,color=afdMini,line width=1.3pt,densely dashed,domain=.03:100,samples=250,forget plot]
 {max(0.001,299792.458*(.0001/(2*62)-256*3072/(x*1e12)))};
\addplot+[no marks,color=afdKimi,line width=1.3pt,domain=.03:100,samples=250]
 {max(0.001,299792.458*(.001/(2*92)-256*7168/(x*1e12)))};
\addlegendentry{Kimi K3}
\addplot+[no marks,color=afdKimi,line width=1.3pt,densely dashed,domain=.03:100,samples=250,forget plot]
 {max(0.001,299792.458*(.0001/(2*92)-256*7168/(x*1e12)))};
\addplot+[no marks,color=afdNavy,dotted,line width=.9pt,forget plot] coordinates {(.8,.01) (.8,1000)};
\node[font=\tiny,rotate=90,anchor=south,text=afdNavy,inner sep=1pt] at (axis cs:.74,.05) {800 Gbps};
\node[font=\tiny,text=afdNavy,anchor=west] at (axis cs:.041,.19) {100--300 m};
\node[font=\tiny,text=afdNavy,anchor=west] at (axis cs:5,240) {100--1000 km};
\addlegendimage{afdNavy,solid,line width=1.1pt}
\addlegendentry{1 ms overhead}
\addlegendimage{afdNavy,densely dashed,line width=1.1pt}
\addlegendentry{0.1 ms overhead}
\end{loglogaxis}
\end{tikzpicture}

==> figures/e2e_ground_delay.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Insert with \input{e2e_ground_delay_tikz.tex} inside a figure environment.
% Reproduces e2e_ground_delay.py: propagation only, no compute, queueing,
% serialization, or state-handoff delay. Angles are in degrees.
% The x coordinate is surface distance from the orbital plane in thousands of km,
% x = R*theta, so x/R is the arc angle in radians (90 deg = 10.008 thousand km).
\begin{tikzpicture}
\definecolor{e2eLEO}{HTML}{332288}
\definecolor{e2eFiber}{HTML}{CC6677}
\definecolor{e2eGEO}{HTML}{44AA99}

% Adjustable physical assumptions (local to this tikzpicture).
% Length constants are in thousands of km to keep PGF arithmetic in range.
\def\eEarthRadius{6.371}
\def\eLightSpeed{299.792458}
\def\eElevation{40}
\def\eAccessAltitude{0.550}
\def\eISLAltitude{0.600}
\def\eComputeAltitude{0.650}
\def\eFiberIndex{1.468}
\def\eFiberRoute{1.5}
\def\eGEOAltitude{35.786}
\def\eGEOSlantExtra{3}

% slant(h,e) = sqrt((R+h)^2 - (R cos(e))^2) - R sin(e).
% Divide the square root's argument by R^2 to avoid TeX overflow.
\pgfmathsetmacro{\eAccessSlant}{\eEarthRadius*(sqrt((1+\eAccessAltitude/\eEarthRadius)^2-cos(\eElevation)^2)-sin(\eElevation))}
\pgfmathsetmacro{\eComputeSlant}{\eEarthRadius*(sqrt((1+\eComputeAltitude/\eEarthRadius)^2-cos(\eElevation)^2)-sin(\eElevation))}
% Milliseconds per thousand km, with the round-trip factor included.
\pgfmathsetmacro{\eRTTScale}{2000/\eLightSpeed}
\pgfmathsetmacro{\eGEODelay}{2*\eRTTScale*(\eGEOAltitude+\eGEOSlantExtra)}
\pgfmathsetmacro{\eXmax}{pi/2*\eEarthRadius}

\begin{semilogyaxis}[
 width=.96\columnwidth,height=5.7cm,scale only axis=false,
 tick label style={font=\scriptsize},label style={font=\footnotesize},
 xlabel style={align=center},ylabel style={align=center},ylabel shift=-5pt,
 grid=major,grid style={black!10,thin},
 axis line style={black!65,thin},tick style={black!65},
 minor tick num=0,
 minor ytick={},
 legend style={
   at={(0.98,0.02)},anchor=south east,
   font=\tiny,draw=none,fill=white,fill opacity=.94,text opacity=1,
   inner xsep=2pt,inner ysep=1pt,row sep=-1pt,
   /tikz/every odd column/.append style={column sep=2pt}
 },
 legend cell align=left,
 line join=round,unbounded coords=jump,
 xmin=0,xmax=\eXmax,ymin=1,ymax=1000,
 xtick={0,2,4,6,8,10},
 xticklabels={0,{2,000},{4,000},{6,000},{8,000},{10,000}},
 ytick={1,10,100,1000},yticklabels={1,10,100,1000},
 xlabel={User distance from orbital plane (km)},
 ylabel={Round-trip propagation\\delay (ms)},
]
% Same 1-degree samples as the Python source; x/R is the arc angle.
% Apply the ms/(thousand km) scale before multiplying arc length to avoid overflow.
\addplot+[no marks,color=e2eLEO,line width=1.3pt,domain=0:\eXmax,samples=91]
 {\eRTTScale*\eAccessSlant+(\eRTTScale*(\eEarthRadius+\eISLAltitude))*x/\eEarthRadius};
\addlegendentry{LEO access + ISLs}
\addplot+[no marks,color=e2eFiber,line width=1.3pt,domain=0:\eXmax,samples=91]
 {\eRTTScale*\eComputeSlant+(\eRTTScale*\eFiberRoute*\eFiberIndex)*x};
\addlegendentry{Ground station + fiber}
\addplot+[no marks,color=e2eGEO,line width=1.3pt,domain=0:\eXmax,samples=2]
 {\eGEODelay};
\addlegendentry{GEO relay}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/pdd_results.tex <==
\begin{tikzpicture}
% Edit these two settings; all bar offsets update automatically.
\def\pddBarWidth{4pt}
\def\pddBarGap{0.5pt} % Edge-to-edge gap between adjacent bars.

\definecolor{pdd100}{HTML}{CC6677}
\definecolor{pdd200}{HTML}{AA4499}
\definecolor{pdd400}{HTML}{44AA99}
\definecolor{pdd800}{HTML}{332288}
\definecolor{pddEarth}{HTML}{B0B0B0}
\begin{axis}[
 name=pddPlot,
 width=.96\columnwidth,height=5.7cm,scale only axis=false,
 tick label style={font=\scriptsize},label style={font=\footnotesize},
 ylabel style={align=center},
 ymajorgrids=true,grid style={black!10,thin},
 axis line style={black!65,thin},tick style={black!65},
 tick align=outside,minor tick num=0,
 xmin=-.5,xmax=2.5,ymin=0,ymax=35,
 xtick={0,1,2},xticklabels={8k,16k,32k},
 ytick={0,5,10,15,20,25,30,35},
 xlabel={Prompt length (tokens)},
 ylabel={KV transfer as percentage\\of TTFT (\%)},
 ybar,bar width=\pddBarWidth,clip=false,
 legend columns=4,
 legend image code/.code={\draw[#1] (0cm,-.055cm) rectangle (.15cm,.055cm);},
 legend style={
   at={(0.5,1.11)},anchor=south,
   font=\tiny,draw=none,fill=white,
   inner xsep=0pt,inner ysep=1pt,row sep=1pt,
   /tikz/every odd column/.append style={column sep=1pt},
 },
 legend cell align=left,
 % Centered offset = bar index (-4,...,4) * (width + gap).
 /pgfplots/pddshift/.style={bar shift={#1*(\pddBarWidth+\pddBarGap)}},
 /pgfplots/pddbar/.style={draw=black!75,line width=.2pt,forget plot},
 /pgfplots/pddfar/.style={postaction={pattern=north east lines,pattern color=black!65}},
]
% 100 Gbps, 0.3 km
\addplot+[pddbar,fill=pdd100,pddshift=-4] coordinates {
(0,30.6260946027) (1,28.5067689604) (2,24.0784734350)
};
% 100 Gbps, 1000 km
\addplot+[pddbar,fill=pdd100,pddshift=-3,pddfar] coordinates {
(0,30.9061074796) (1,28.6411458689) (2,24.1388054518)
};
% 200 Gbps, 0.3 km
\addplot+[pddbar,fill=pdd200,pddshift=-2] coordinates {
(0,18.0820027477) (1,16.6227062750) (2,13.6870651958)
};
% 200 Gbps, 1000 km
\addplot+[pddbar,fill=pdd200,pddshift=-1,pddfar] coordinates {
(0,18.4721490726) (1,16.8054130776) (2,13.7650342944)
};
% 400 Gbps, 0.3 km
\addplot+[pddbar,fill=pdd400,pddshift=0] coordinates {
(0,9.9397158901) (1,9.0647897933) (2,7.3462909859)
};
% 400 Gbps, 1000 km
\addplot+[pddbar,fill=pdd400,pddshift=1,pddfar] coordinates {
(0,10.4110511755) (1,9.2820784323) (2,7.4361305311)
};
% 800 Gbps, 0.3 km
\addplot+[pddbar,fill=pdd800,pddshift=2] coordinates {
(0,5.2298488134) (1,4.7476095420) (2,3.8132247952)
};
% 800 Gbps, 1000 km
\addplot+[pddbar,fill=pdd800,pddshift=3,pddfar] coordinates {
(0,5.7516290502) (1,4.9859925921) (2,3.9100429048)
};
% Earth reference
\addplot+[pddbar,fill=pddEarth,pddshift=4,postaction={pattern=dots,pattern color=black!65}] coordinates {
(0,3.4357343438) (1,2.9988890166) (2,2.3551135841)
};

% Independent legend entries: color = capacity; pattern = distance/reference.
\addlegendimage{fill=pdd100,draw=black!75,line width=.2pt}
\addlegendentry{100 Gbps}
\addlegendimage{fill=pdd200,draw=black!75,line width=.2pt}
\addlegendentry{200 Gbps}
\addlegendimage{fill=pdd400,draw=black!75,line width=.2pt}
\addlegendentry{400 Gbps}
\addlegendimage{fill=pdd800,draw=black!75,line width=.2pt}
\addlegendentry{800 Gbps}
\end{axis}
% Separate compact distance/reference key below the capacity legend.
\begin{scope}[shift={([yshift=7pt]pddPlot.north)}]
 \draw[fill=white,draw=black!75,line width=.2pt] (-60pt,-2pt) rectangle (-55pt,2pt);
 \node[anchor=west,font=\tiny,inner sep=0pt] at (-53pt,0) {300 m};
 \draw[fill=white,draw=black!75,line width=.2pt,postaction={pattern=north east lines,pattern color=black!65}] (-28pt,-2pt) rectangle (-23pt,2pt);
 \node[anchor=west,font=\tiny,inner sep=0pt] at (-21pt,0) {1000 km};
 \draw[fill=pddEarth,draw=black!75,line width=.2pt,postaction={pattern=dots,pattern color=black!65}] (11pt,-2pt) rectangle (16pt,2pt);
 \node[anchor=west,font=\tiny,inner sep=0pt] at (18pt,0) {Earth ref.};
\end{scope}
\end{tikzpicture}
